LATTICE QCD AND THE STANDARD MODEL

Most of the poorly known parameters of the Standard Model cannot be determined without reliable calculations in nonperturbative QCD. Lattice gauge theory provides a first-principles definition of the required functional integrals, and hence offers ways of performing these calculations. This paper reviews the progress in computing hadron spectra and electroweak matrix elements needed to determine $\alpha_S$, the quark masses, and the Cabibbo-Kobayashi-Maskawa matrix.

==> b_hyper.ltx <==
\begin{center}
\setlength{\unitlength}{0.02in}
\begin{picture}(110,140)(0,-50)
\put(15,-50){\line(0,1){80}}
\multiput(13,-40)(0,20){4}{\line(1,0){4}}
\multiput(14,-40)(0,10){7}{\line(1,0){2}}
\put(12,-40){\makebox(0,0)[r]{$-40$}}
\put(12,-20){\makebox(0,0)[r]{$-20$}}
\put(12,0){\makebox(0,0)[r]{$0$}}
\put(12,20){\makebox(0,0)[r]{$20$}}
\put(12,30){\makebox(0,0)[r]{MeV}}

\multiput(43,-40)(3,0){5}{\line(1,0){2}}
\put(58,-40){\makebox(0,0)[l]{$\chi_{b0}$}}
\put(50,-34){\circle*{2}}
\put(50,-34){\line(0,1){7}}
\put(50,-34){\line(0,-1){7}}

%\multiput(23,0)(3,0){5}{\line(1,0){2}}
\put(36,-5){\makebox(0,0)[l]{$h_b$}}
\put(30,-5){\circle*{2}}
\put(30,-5){\line(0,1){1}}
\put(30,-5){\line(0,-1){1}}

\multiput(63,-8)(3,0){5}{\line(1,0){2}}
\put(78,-8){\makebox(0,0)[l]{$\chi_{b1}$}}
\put(70,-10){\circle*{2}}
\put(70,-10){\line(0,1){4}}
\put(70,-10){\line(0,-1){4}}

\multiput(83,13)(3,0){5}{\line(1,0){2}}
\put(98,13){\makebox(0,0)[l]{$\chi_{b2}$}}
\put(90,13){\circle*{2}}
\put(90,13){\line(0,1){3}}
\put(90,13){\line(0,-1){3}}
\end{picture}
\end{center}

